Truncated Log-concave Sampling with Reflective Hamiltonian Monte Carlo

We introduce Reflective Hamiltonian Monte Carlo (ReHMC), an HMC-based algorithm, to sample from a log-concave distribution restricted to a convex body. We prove that, starting from a warm start, the walk mixes to a log-concave target distribution $\pi(x) \propto e^{-f(x)}$, where $f$ is $L$-smooth and $m$-strongly-convex, within accuracy $\varepsilon$ after $\widetilde O(\kappa d^2 \ell^2 \log (1 / \varepsilon))$ steps for a well-rounded convex body where $\kappa = L / m$ is the condition number of the negative log-density, $d$ is the dimension, $\ell$ is an upper bound on the number of reflections, and $\varepsilon$ is the accuracy parameter. We also developed an efficient open source implementation of ReHMC and we performed an experimental study on various high-dimensional data-sets. The experiments suggest that ReHMC outperfroms Hit-and-Run and Coordinate-Hit-and-Run regarding the time it needs to produce an independent sample and introduces practical truncated sampling in thousands of dimensions.

==> drawing.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(744.09448819,1052.36220472)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.9000001,linecolor=curcolor]
{
\newpath
\moveto(147.42316,737.11580472)
\lineto(452.09769,842.76906472)
\lineto(633.91959,556.52242472)
\lineto(389.44285,310.81716472)
\lineto(117.93853,549.15127472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.5529412 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.38295,715.00232472)
\lineto(524.58074,726.05906472)
\lineto(504.92432,669.54685472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.83647705,703.48033583)
\curveto(407.19647705,701.64033583)(409.59647705,700.88033583)(411.87647705,700.64033583)
\lineto(411.87647705,699.92033583)
\lineto(414.23647705,699.92033583)
\lineto(414.23647705,700.72033583)
\curveto(417.99647705,701.32033583)(420.79647705,704.88033583)(420.79647705,709.16033583)
\curveto(420.79647705,712.04033583)(419.43647705,716.36033583)(414.23647705,717.60033583)
\lineto(414.23647705,727.72033583)
\curveto(416.47647705,727.52033583)(417.87647705,726.80033583)(419.67647705,725.40033583)
\lineto(420.15647705,728.04033583)
\curveto(418.15647705,729.48033583)(416.67647705,730.08033583)(414.23647705,730.32033583)
\lineto(414.23647705,731.04033583)
\lineto(411.87647705,731.04033583)
\lineto(411.87647705,730.28033583)
\curveto(407.67647705,729.52033583)(405.27647705,726.04033583)(405.27647705,722.40033583)
\curveto(405.27647705,719.72033583)(406.63647705,715.72033583)(411.83647705,714.52033583)
\lineto(411.87647705,714.52033583)
\lineto(411.87647705,703.24033583)
\curveto(409.11647705,703.64033583)(407.75647705,704.28033583)(405.31647705,706.24033583)
\lineto(404.83647705,703.48033583)
\closepath
\moveto(408.19647705,722.92033583)
\curveto(408.19647705,724.52033583)(408.99647705,726.72033583)(411.83647705,727.64033583)
\lineto(411.87647705,727.64033583)
\lineto(411.87647705,718.24033583)
\curveto(409.11647705,719.04033583)(408.19647705,721.24033583)(408.19647705,722.92033583)
\closepath
\moveto(414.23647705,703.36033583)
\lineto(414.23647705,713.92033583)
\curveto(417.19647705,712.88033583)(417.87647705,710.36033583)(417.87647705,708.64033583)
\curveto(417.87647705,706.96033583)(417.15647705,704.32033583)(414.23647705,703.36033583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.07647705,701.04033583)
\lineto(426.39647705,701.04033583)
\lineto(432.15647705,708.56033583)
\lineto(438.15647705,701.04033583)
\lineto(441.47647705,701.04033583)
\lineto(433.47647705,710.20033583)
\lineto(433.47647705,710.24033583)
\lineto(440.83647705,718.84033583)
\lineto(437.51647705,718.84033583)
\lineto(432.19647705,712.24033583)
\lineto(432.15647705,712.24033583)
\lineto(426.63647705,718.84033583)
\lineto(423.31647705,718.84033583)
\lineto(430.83647705,710.24033583)
\lineto(430.83647705,710.16033583)
\lineto(423.07647705,701.04033583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.27397705,703.48033583)
\curveto(445.63397705,701.64033583)(448.03397705,700.88033583)(450.31397705,700.64033583)
\lineto(450.31397705,699.92033583)
\lineto(452.67397705,699.92033583)
\lineto(452.67397705,700.72033583)
\curveto(456.43397705,701.32033583)(459.23397705,704.88033583)(459.23397705,709.16033583)
\curveto(459.23397705,712.04033583)(457.87397705,716.36033583)(452.67397705,717.60033583)
\lineto(452.67397705,727.72033583)
\curveto(454.91397705,727.52033583)(456.31397705,726.80033583)(458.11397705,725.40033583)
\lineto(458.59397705,728.04033583)
\curveto(456.59397705,729.48033583)(455.11397705,730.08033583)(452.67397705,730.32033583)
\lineto(452.67397705,731.04033583)
\lineto(450.31397705,731.04033583)
\lineto(450.31397705,730.28033583)
\curveto(446.11397705,729.52033583)(443.71397705,726.04033583)(443.71397705,722.40033583)
\curveto(443.71397705,719.72033583)(445.07397705,715.72033583)(450.27397705,714.52033583)
\lineto(450.31397705,714.52033583)
\lineto(450.31397705,703.24033583)
\curveto(447.55397705,703.64033583)(446.19397705,704.28033583)(443.75397705,706.24033583)
\lineto(443.27397705,703.48033583)
\closepath
\moveto(446.63397705,722.92033583)
\curveto(446.63397705,724.52033583)(447.43397705,726.72033583)(450.27397705,727.64033583)
\lineto(450.31397705,727.64033583)
\lineto(450.31397705,718.24033583)
\curveto(447.55397705,719.04033583)(446.63397705,721.24033583)(446.63397705,722.92033583)
\closepath
\moveto(452.67397705,703.36033583)
\lineto(452.67397705,713.92033583)
\curveto(455.63397705,712.88033583)(456.31397705,710.36033583)(456.31397705,708.64033583)
\curveto(456.31397705,706.96033583)(455.59397705,704.32033583)(452.67397705,703.36033583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.41533447,728.56615126)
\curveto(536.77533447,726.72615126)(539.17533447,725.96615126)(541.45533447,725.72615126)
\lineto(541.45533447,725.00615126)
\lineto(543.81533447,725.00615126)
\lineto(543.81533447,725.80615126)
\curveto(547.57533447,726.40615126)(550.37533447,729.96615126)(550.37533447,734.24615126)
\curveto(550.37533447,737.12615126)(549.01533447,741.44615126)(543.81533447,742.68615126)
\lineto(543.81533447,752.80615126)
\curveto(546.05533447,752.60615126)(547.45533447,751.88615126)(549.25533447,750.48615126)
\lineto(549.73533447,753.12615126)
\curveto(547.73533447,754.56615126)(546.25533447,755.16615126)(543.81533447,755.40615126)
\lineto(543.81533447,756.12615126)
\lineto(541.45533447,756.12615126)
\lineto(541.45533447,755.36615126)
\curveto(537.25533447,754.60615126)(534.85533447,751.12615126)(534.85533447,747.48615126)
\curveto(534.85533447,744.80615126)(536.21533447,740.80615126)(541.41533447,739.60615126)
\lineto(541.45533447,739.60615126)
\lineto(541.45533447,728.32615126)
\curveto(538.69533447,728.72615126)(537.33533447,729.36615126)(534.89533447,731.32615126)
\lineto(534.41533447,728.56615126)
\closepath
\moveto(537.77533447,748.00615126)
\curveto(537.77533447,749.60615126)(538.57533447,751.80615126)(541.41533447,752.72615126)
\lineto(541.45533447,752.72615126)
\lineto(541.45533447,743.32615126)
\curveto(538.69533447,744.12615126)(537.77533447,746.32615126)(537.77533447,748.00615126)
\closepath
\moveto(543.81533447,728.44615126)
\lineto(543.81533447,739.00615126)
\curveto(546.77533447,737.96615126)(547.45533447,735.44615126)(547.45533447,733.72615126)
\curveto(547.45533447,732.04615126)(546.73533447,729.40615126)(543.81533447,728.44615126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(554.89533447,754.88615126)
\curveto(554.89533447,754.72615126)(554.89533447,754.64615126)(554.93533447,754.48615126)
\lineto(567.69533447,717.88615126)
\curveto(567.93533447,717.12615126)(568.17533447,716.16615126)(569.17533447,716.16615126)
\curveto(570.09533447,716.16615126)(570.37533447,717.00615126)(570.37533447,717.36615126)
\curveto(570.37533447,717.68615126)(570.25533447,717.96615126)(570.17533447,718.24615126)
\lineto(557.49533447,754.56615126)
\curveto(557.25533447,755.24615126)(557.01533447,756.08615126)(556.09533447,756.08615126)
\curveto(555.41533447,756.08615126)(554.89533447,755.48615126)(554.89533447,754.88615126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.37533447,741.56615126)
\lineto(576.73533447,741.56615126)
\lineto(576.73533447,730.80615126)
\curveto(576.73533447,726.40615126)(578.69533447,725.68615126)(580.01533447,725.68615126)
\curveto(581.81533447,725.68615126)(583.85533447,726.08615126)(585.93533447,727.20615126)
\lineto(585.29533447,729.56615126)
\curveto(584.73533447,729.16615126)(583.49533447,728.24615126)(581.77533447,728.24615126)
\curveto(579.69533447,728.24615126)(579.61533447,730.60615126)(579.61533447,731.72615126)
\lineto(579.61533447,741.56615126)
\lineto(585.25533447,741.56615126)
\lineto(585.25533447,743.92615126)
\lineto(579.61533447,743.92615126)
\lineto(579.61533447,748.96615126)
\lineto(576.81533447,748.96615126)
\lineto(576.81533447,743.92615126)
\lineto(573.37533447,743.92615126)
\lineto(573.37533447,741.56615126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.34845947,726.12615126)
\lineto(593.34845947,726.12615126)
\lineto(593.34845947,743.92615126)
\lineto(590.34845947,743.92615126)
\lineto(590.34845947,726.12615126)
\closepath
\moveto(590.06845947,749.72615126)
\lineto(593.66845947,749.72615126)
\lineto(593.66845947,753.28615126)
\lineto(590.06845947,753.28615126)
\lineto(590.06845947,749.72615126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.87970947,726.12615126)
\lineto(602.87970947,726.12615126)
\lineto(602.87970947,755.00615126)
\lineto(599.87970947,755.00615126)
\lineto(599.87970947,726.12615126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.57095947,734.96615126)
\curveto(607.57095947,730.20615126)(610.37095947,725.68615126)(614.45095947,725.68615126)
\curveto(617.09095947,725.68615126)(619.01095947,726.88615126)(620.37095947,728.20615126)
\lineto(620.37095947,726.12615126)
\lineto(623.53095947,726.12615126)
\lineto(623.53095947,755.00615126)
\lineto(620.49095947,755.00615126)
\lineto(620.49095947,742.16615126)
\curveto(619.09095947,743.28615126)(617.21095947,744.36615126)(614.69095947,744.36615126)
\curveto(610.73095947,744.36615126)(607.57095947,740.24615126)(607.57095947,734.96615126)
\closepath
\moveto(610.69095947,735.00615126)
\curveto(610.69095947,740.24615126)(614.17095947,741.88615126)(616.49095947,741.88615126)
\lineto(616.57095947,741.88615126)
\curveto(617.01095947,741.88615126)(618.29095947,741.84615126)(619.53095947,740.68615126)
\curveto(620.25095947,740.00615126)(620.37095947,739.76615126)(620.37095947,739.12615126)
\lineto(620.37095947,731.48615126)
\curveto(620.37095947,730.24615126)(618.49095947,728.16615126)(616.09095947,728.16615126)
\curveto(613.93095947,728.16615126)(610.69095947,729.72615126)(610.69095947,735.00615126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(628.23408447,735.16615126)
\curveto(628.23408447,730.20615126)(631.71408447,725.68615126)(636.95408447,725.68615126)
\curveto(639.47408447,725.68615126)(641.55408447,726.56615126)(643.27408447,727.72615126)
\lineto(643.03408447,730.36615126)
\curveto(641.27408447,729.08615126)(639.47408447,728.16615126)(636.95408447,728.16615126)
\curveto(633.91408447,728.16615126)(631.19408447,730.80615126)(631.03408447,734.92615126)
\lineto(643.43408447,734.92615126)
\lineto(643.43408447,736.08615126)
\curveto(643.07408447,742.92615126)(639.15408447,744.56615126)(636.31408447,744.56615126)
\curveto(632.07408447,744.56615126)(628.23408447,740.52615126)(628.23408447,735.16615126)
\closepath
\moveto(631.23408447,737.12615126)
\curveto(631.67408447,739.08615126)(633.27408447,742.08615126)(636.31408447,742.08615126)
\curveto(637.47408447,742.08615126)(640.47408447,741.56615126)(641.15408447,737.12615126)
\lineto(631.23408447,737.12615126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.96783447,726.12615126)
\lineto(661.28783447,726.12615126)
\lineto(667.04783447,733.64615126)
\lineto(673.04783447,726.12615126)
\lineto(676.36783447,726.12615126)
\lineto(668.36783447,735.28615126)
\lineto(668.36783447,735.32615126)
\lineto(675.72783447,743.92615126)
\lineto(672.40783447,743.92615126)
\lineto(667.08783447,737.32615126)
\lineto(667.04783447,737.32615126)
\lineto(661.52783447,743.92615126)
\lineto(658.20783447,743.92615126)
\lineto(665.72783447,735.32615126)
\lineto(665.72783447,735.24615126)
\lineto(657.96783447,726.12615126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(678.16533447,728.56615126)
\curveto(680.52533447,726.72615126)(682.92533447,725.96615126)(685.20533447,725.72615126)
\lineto(685.20533447,725.00615126)
\lineto(687.56533447,725.00615126)
\lineto(687.56533447,725.80615126)
\curveto(691.32533447,726.40615126)(694.12533447,729.96615126)(694.12533447,734.24615126)
\curveto(694.12533447,737.12615126)(692.76533447,741.44615126)(687.56533447,742.68615126)
\lineto(687.56533447,752.80615126)
\curveto(689.80533447,752.60615126)(691.20533447,751.88615126)(693.00533447,750.48615126)
\lineto(693.48533447,753.12615126)
\curveto(691.48533447,754.56615126)(690.00533447,755.16615126)(687.56533447,755.40615126)
\lineto(687.56533447,756.12615126)
\lineto(685.20533447,756.12615126)
\lineto(685.20533447,755.36615126)
\curveto(681.00533447,754.60615126)(678.60533447,751.12615126)(678.60533447,747.48615126)
\curveto(678.60533447,744.80615126)(679.96533447,740.80615126)(685.16533447,739.60615126)
\lineto(685.20533447,739.60615126)
\lineto(685.20533447,728.32615126)
\curveto(682.44533447,728.72615126)(681.08533447,729.36615126)(678.64533447,731.32615126)
\lineto(678.16533447,728.56615126)
\closepath
\moveto(681.52533447,748.00615126)
\curveto(681.52533447,749.60615126)(682.32533447,751.80615126)(685.16533447,752.72615126)
\lineto(685.20533447,752.72615126)
\lineto(685.20533447,743.32615126)
\curveto(682.44533447,744.12615126)(681.52533447,746.32615126)(681.52533447,748.00615126)
\closepath
\moveto(687.56533447,728.44615126)
\lineto(687.56533447,739.00615126)
\curveto(690.52533447,737.96615126)(691.20533447,735.44615126)(691.20533447,733.72615126)
\curveto(691.20533447,732.04615126)(690.48533447,729.40615126)(687.56533447,728.44615126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.97005249,627.00484144)
\curveto(403.33005249,625.16484144)(405.73005249,624.40484144)(408.01005249,624.16484144)
\lineto(408.01005249,623.44484144)
\lineto(410.37005249,623.44484144)
\lineto(410.37005249,624.24484144)
\curveto(414.13005249,624.84484144)(416.93005249,628.40484144)(416.93005249,632.68484144)
\curveto(416.93005249,635.56484144)(415.57005249,639.88484144)(410.37005249,641.12484144)
\lineto(410.37005249,651.24484144)
\curveto(412.61005249,651.04484144)(414.01005249,650.32484144)(415.81005249,648.92484144)
\lineto(416.29005249,651.56484144)
\curveto(414.29005249,653.00484144)(412.81005249,653.60484144)(410.37005249,653.84484144)
\lineto(410.37005249,654.56484144)
\lineto(408.01005249,654.56484144)
\lineto(408.01005249,653.80484144)
\curveto(403.81005249,653.04484144)(401.41005249,649.56484144)(401.41005249,645.92484144)
\curveto(401.41005249,643.24484144)(402.77005249,639.24484144)(407.97005249,638.04484144)
\lineto(408.01005249,638.04484144)
\lineto(408.01005249,626.76484144)
\curveto(405.25005249,627.16484144)(403.89005249,627.80484144)(401.45005249,629.76484144)
\lineto(400.97005249,627.00484144)
\closepath
\moveto(404.33005249,646.44484144)
\curveto(404.33005249,648.04484144)(405.13005249,650.24484144)(407.97005249,651.16484144)
\lineto(408.01005249,651.16484144)
\lineto(408.01005249,641.76484144)
\curveto(405.25005249,642.56484144)(404.33005249,644.76484144)(404.33005249,646.44484144)
\closepath
\moveto(410.37005249,626.88484144)
\lineto(410.37005249,637.44484144)
\curveto(413.33005249,636.40484144)(414.01005249,633.88484144)(414.01005249,632.16484144)
\curveto(414.01005249,630.48484144)(413.29005249,627.84484144)(410.37005249,626.88484144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.45005249,653.32484144)
\curveto(421.45005249,653.16484144)(421.45005249,653.08484144)(421.49005249,652.92484144)
\lineto(434.25005249,616.32484144)
\curveto(434.49005249,615.56484144)(434.73005249,614.60484144)(435.73005249,614.60484144)
\curveto(436.65005249,614.60484144)(436.93005249,615.44484144)(436.93005249,615.80484144)
\curveto(436.93005249,616.12484144)(436.81005249,616.40484144)(436.73005249,616.68484144)
\lineto(424.05005249,653.00484144)
\curveto(423.81005249,653.68484144)(423.57005249,654.52484144)(422.65005249,654.52484144)
\curveto(421.97005249,654.52484144)(421.45005249,653.92484144)(421.45005249,653.32484144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.93005249,640.00484144)
\lineto(443.29005249,640.00484144)
\lineto(443.29005249,629.24484144)
\curveto(443.29005249,624.84484144)(445.25005249,624.12484144)(446.57005249,624.12484144)
\curveto(448.37005249,624.12484144)(450.41005249,624.52484144)(452.49005249,625.64484144)
\lineto(451.85005249,628.00484144)
\curveto(451.29005249,627.60484144)(450.05005249,626.68484144)(448.33005249,626.68484144)
\curveto(446.25005249,626.68484144)(446.17005249,629.04484144)(446.17005249,630.16484144)
\lineto(446.17005249,640.00484144)
\lineto(451.81005249,640.00484144)
\lineto(451.81005249,642.36484144)
\lineto(446.17005249,642.36484144)
\lineto(446.17005249,647.40484144)
\lineto(443.37005249,647.40484144)
\lineto(443.37005249,642.36484144)
\lineto(439.93005249,642.36484144)
\lineto(439.93005249,640.00484144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.90317749,624.56484144)
\lineto(459.90317749,624.56484144)
\lineto(459.90317749,642.36484144)
\lineto(456.90317749,642.36484144)
\lineto(456.90317749,624.56484144)
\closepath
\moveto(456.62317749,648.16484144)
\lineto(460.22317749,648.16484144)
\lineto(460.22317749,651.72484144)
\lineto(456.62317749,651.72484144)
\lineto(456.62317749,648.16484144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.43442749,624.56484144)
\lineto(469.43442749,624.56484144)
\lineto(469.43442749,653.44484144)
\lineto(466.43442749,653.44484144)
\lineto(466.43442749,624.56484144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.12567749,633.40484144)
\curveto(474.12567749,628.64484144)(476.92567749,624.12484144)(481.00567749,624.12484144)
\curveto(483.64567749,624.12484144)(485.56567749,625.32484144)(486.92567749,626.64484144)
\lineto(486.92567749,624.56484144)
\lineto(490.08567749,624.56484144)
\lineto(490.08567749,653.44484144)
\lineto(487.04567749,653.44484144)
\lineto(487.04567749,640.60484144)
\curveto(485.64567749,641.72484144)(483.76567749,642.80484144)(481.24567749,642.80484144)
\curveto(477.28567749,642.80484144)(474.12567749,638.68484144)(474.12567749,633.40484144)
\closepath
\moveto(477.24567749,633.44484144)
\curveto(477.24567749,638.68484144)(480.72567749,640.32484144)(483.04567749,640.32484144)
\lineto(483.12567749,640.32484144)
\curveto(483.56567749,640.32484144)(484.84567749,640.28484144)(486.08567749,639.12484144)
\curveto(486.80567749,638.44484144)(486.92567749,638.20484144)(486.92567749,637.56484144)
\lineto(486.92567749,629.92484144)
\curveto(486.92567749,628.68484144)(485.04567749,626.60484144)(482.64567749,626.60484144)
\curveto(480.48567749,626.60484144)(477.24567749,628.16484144)(477.24567749,633.44484144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.78880249,633.60484144)
\curveto(494.78880249,628.64484144)(498.26880249,624.12484144)(503.50880249,624.12484144)
\curveto(506.02880249,624.12484144)(508.10880249,625.00484144)(509.82880249,626.16484144)
\lineto(509.58880249,628.80484144)
\curveto(507.82880249,627.52484144)(506.02880249,626.60484144)(503.50880249,626.60484144)
\curveto(500.46880249,626.60484144)(497.74880249,629.24484144)(497.58880249,633.36484144)
\lineto(509.98880249,633.36484144)
\lineto(509.98880249,634.52484144)
\curveto(509.62880249,641.36484144)(505.70880249,643.00484144)(502.86880249,643.00484144)
\curveto(498.62880249,643.00484144)(494.78880249,638.96484144)(494.78880249,633.60484144)
\closepath
\moveto(497.78880249,635.56484144)
\curveto(498.22880249,637.52484144)(499.82880249,640.52484144)(502.86880249,640.52484144)
\curveto(504.02880249,640.52484144)(507.02880249,640.00484144)(507.70880249,635.56484144)
\lineto(497.78880249,635.56484144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.52255249,624.56484144)
\lineto(527.84255249,624.56484144)
\lineto(533.60255249,632.08484144)
\lineto(539.60255249,624.56484144)
\lineto(542.92255249,624.56484144)
\lineto(534.92255249,633.72484144)
\lineto(534.92255249,633.76484144)
\lineto(542.28255249,642.36484144)
\lineto(538.96255249,642.36484144)
\lineto(533.64255249,635.76484144)
\lineto(533.60255249,635.76484144)
\lineto(528.08255249,642.36484144)
\lineto(524.76255249,642.36484144)
\lineto(532.28255249,633.76484144)
\lineto(532.28255249,633.68484144)
\lineto(524.52255249,624.56484144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.92005249,653.44484144)
\lineto(547.24005249,639.08484144)
\lineto(547.28005249,639.04484144)
\lineto(549.72005249,639.04484144)
\lineto(549.72005249,639.08484144)
\lineto(549.80005249,643.16484144)
\lineto(550.04005249,653.44484144)
\lineto(546.92005249,653.44484144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(555.81380249,627.00484144)
\curveto(558.17380249,625.16484144)(560.57380249,624.40484144)(562.85380249,624.16484144)
\lineto(562.85380249,623.44484144)
\lineto(565.21380249,623.44484144)
\lineto(565.21380249,624.24484144)
\curveto(568.97380249,624.84484144)(571.77380249,628.40484144)(571.77380249,632.68484144)
\curveto(571.77380249,635.56484144)(570.41380249,639.88484144)(565.21380249,641.12484144)
\lineto(565.21380249,651.24484144)
\curveto(567.45380249,651.04484144)(568.85380249,650.32484144)(570.65380249,648.92484144)
\lineto(571.13380249,651.56484144)
\curveto(569.13380249,653.00484144)(567.65380249,653.60484144)(565.21380249,653.84484144)
\lineto(565.21380249,654.56484144)
\lineto(562.85380249,654.56484144)
\lineto(562.85380249,653.80484144)
\curveto(558.65380249,653.04484144)(556.25380249,649.56484144)(556.25380249,645.92484144)
\curveto(556.25380249,643.24484144)(557.61380249,639.24484144)(562.81380249,638.04484144)
\lineto(562.85380249,638.04484144)
\lineto(562.85380249,626.76484144)
\curveto(560.09380249,627.16484144)(558.73380249,627.80484144)(556.29380249,629.76484144)
\lineto(555.81380249,627.00484144)
\closepath
\moveto(559.17380249,646.44484144)
\curveto(559.17380249,648.04484144)(559.97380249,650.24484144)(562.81380249,651.16484144)
\lineto(562.85380249,651.16484144)
\lineto(562.85380249,641.76484144)
\curveto(560.09380249,642.56484144)(559.17380249,644.76484144)(559.17380249,646.44484144)
\closepath
\moveto(565.21380249,626.88484144)
\lineto(565.21380249,637.44484144)
\curveto(568.17380249,636.40484144)(568.85380249,633.88484144)(568.85380249,632.16484144)
\curveto(568.85380249,630.48484144)(568.13380249,627.84484144)(565.21380249,626.88484144)
\closepath
}
}
\end{pspicture}

